Continuity of the tropical Prym-Torelli map

We give a new intrinsic construction of the continuous tropical Prym variety, originally due to R\"ohrle and Zakahrov. In particular, given a harmonic double cover of graphs we explicitly construct the tropical Prym as integral torus. Moreover, we show that the tropical Prym--Torelli map from the moduli space of harmonic double covers to the moduli space of principally polarised tropical abelian varieties is continuous.

==> contraction0.tex <==
\begin{tikzpicture}
				
	\coordinate (1x) at (0,0);
	\coordinate (3x) at (-4,0);
	\coordinate (a1x) at (0,2);
    \coordinate (a1xx) at (0,5);
	\coordinate (a3x) at (-4,2);
	\coordinate (b1x) at (0,3.5);
	\coordinate (b3x) at (-4,5);
	\coordinate (2x) at (-2,0);
	\coordinate (4x) at (-2,0);
	\coordinate (a2x) at (-2,2);
	\coordinate (a4x) at (-2,2);
	\coordinate (b2x) at (-2,5);
	\coordinate (b4x) at (-2,5);
				
				\foreach \i in {1x,2x,4x,3x,a1x, a1xx,a2x,a4x,b2x,b4x,a3x,b3x}
				\draw[fill=black](\i) circle (0.15em);
				\draw[thick, blue] (3x)--(2x);
					\draw[thick, blue] (4x)--(1x);
				%\draw[thin, black] (a4x)--(-1.95,3.3);
				%\draw[thin, black] (-2.09,3.65)--(b2x);
				%\draw[thin, black] (b4x)--(a2x);
			
			
				\node[circle, draw, minimum size=1cm] (c) at (-0.5-4,0) {};
				%\node[circle, draw, minimum size=0.4cm] (c1) at (2-4+2.2,0) {};
               % \node[circle, draw, minimum size=0.4cm] (c1) at (2-4+2.5-0.5+0.2,3.5) {};
					\node[circle, draw, minimum size=1cm] (c3) at (-2,-0.5) {};
				\node[circle, draw, minimum size=1cm] (c3) at (0.5,0) {};
				\draw[thin, black] (a3x)--(a4x);
				\draw[thick, blue] (b3x)--(b4x);
			\draw[thin, black] (a1x)--(a4x);
            \draw[thin, blue] (a1xx)--(b4x);
				%\draw[thick, blue] (b1x)--(b4x);
				
			
				\draw (-2,1.4) node [below] {$\downarrow$};
                 \draw (1.8,1.5) node [below] {$\longleadsto$};
                  \draw (1.5,1.2) node [below] {$h_{e_4}$};
				%\draw (0.2,3.7) node [below] {$1$};
\draw (2-4+2.9,-0.2) node [right] {$e_4$};
\draw (-5.2,0) node [below] {$e_0$};
\draw (-4.6+0.6,3.5) node [right] {$\tilde e_0^+$};
\draw (-5+0.5,3.5) node [left] {$\tilde e_0^-$};
\draw (-5-1,5) node [left] {$\wt \Ga''$};
\draw (-5-1,0) node [left] {$\Ga''$};
\draw (-3.2,0) node [below] {$e_1$};
\draw (-3.2,5) node [above] {$\tilde e_1^+$};
\draw (-3.2,2) node [below] {$\tilde e_1^-$};
  \draw (-1,0) node [below] {$e_3$};
  \draw (-1,2) node [below] {$\tilde e_3^-$};
  \draw (-1,5) node [above] {$\tilde e_3^+$};
  \draw (-2,-1) node [below] {$e_2$};
   \draw (-1.9,3.5) node [right] {$\tilde e_2^+$};      
   \draw (-2,3.5) node [left] {$\tilde e_2^-$};
    \draw (-0.65,3.5) node [right] {$\tilde e_4^-$}; 
    \draw (0.6,3.5) node [right] {$\tilde e_4^+$}; 
    
	\draw[thick, blue] (b3x) to [out=-45, in=45] (a3x);
				\draw[thin, black] (b3x) to [out=180+45, in=90+45] (a3x);
				\draw[thick, blue] (b4x) to [out=-45, in=45] (a4x);
				\draw[thin, black] (b4x) to [out=180+45, in=90+45] (a4x);
                \draw[thick, blue] (a1xx) to [out=-45, in=45] (a1x);
				\draw[thin, black] (a1xx) to [out=180+45, in=90+45] (a1x);
			
					\end{tikzpicture}

==> contraction1.tex <==
\begin{tikzpicture}
				
	\coordinate (1x) at (0,0);
	\coordinate (3x) at (-4,0);
	\coordinate (a1x) at (0,3.5);
	\coordinate (a3x) at (-4,2);
	\coordinate (b1x) at (0,3.5);
	\coordinate (b3x) at (-4,5);
	\coordinate (2x) at (-2,0);
	\coordinate (4x) at (-2,0);
	\coordinate (a2x) at (-2,2);
	\coordinate (a4x) at (-2,2);
	\coordinate (b2x) at (-2,5);
	\coordinate (b4x) at (-2,5);
				
				\foreach \i in {1x,2x,4x,3x,a1x,a2x,a4x,b2x,b4x,a3x,b1x,b3x}
				\draw[fill=black](\i) circle (0.15em);
				\draw[thick, blue] (3x)--(2x);
					\draw[thick, blue] (4x)--(1x);
				%\draw[thin, black] (a4x)--(-1.95,3.3);
				%\draw[thin, black] (-2.09,3.65)--(b2x);
				%\draw[thin, black] (b4x)--(a2x);
			
			
				\node[circle, draw, minimum size=1cm] (c) at (-0.5-4,0) {};
				\node[circle, draw, minimum size=0.4cm] (c1) at (2-4+2.2,0) {};
                \node[circle, draw, minimum size=0.4cm] (c1) at (2-4+2.5-0.5+0.2,3.5) {};
					\node[circle, draw, minimum size=1cm] (c3) at (-2,-0.5) {};
				
				\draw[thin, black] (a3x)--(a4x);
				\draw[thick, blue] (b3x)--(b4x);
			\draw[thin, black] (a1x)--(a4x);
				\draw[thick, blue] (b1x)--(b4x);
				
			
				\draw (-2,1.4) node [below] {$\downarrow$};
                 \draw (1.6,1.5) node [below] {$\longleadsto$ };
                  \draw (1.5,1.2) node [below] {$h_{e_0}$};
				\draw (0.2,3.7) node [below] {$1$};
\draw (2-4+2.2,0.2) node [below] {$1$};
\draw (-5.2,0) node [below] {$e_0$};
\draw (-4.6+0.6,3.5) node [right] {$\tilde e_0^+$};
\draw (-5+0.5,3.5) node [left] {$\tilde e_0^-$};
\draw (-5-1,5) node [left] {$\wt \Ga''$};
\draw (-5-1,0) node [left] {$\Ga''$};
\draw (-3.2,0) node [below] {$e_1$};
\draw (-3.2,5) node [above] {$\tilde e_1^+$};
\draw (-3.2,2) node [below] {$\tilde e_1^-$};
  \draw (-1,0) node [below] {$e_3$};
  \draw (-1,2.8) node [below] {$\tilde e_3^-$};
  \draw (-1,4.9) node [below] {$\tilde e_3^+$};
  \draw (-2,-1) node [below] {$e_2$};
   \draw (-1.9,3.5) node [right] {$\tilde e_2^+$};      
   \draw (-2,3.5) node [left] {$\tilde e_2^-$};
	\draw[thick, blue] (b3x) to [out=-45, in=45] (a3x);
				\draw[thin, black] (b3x) to [out=180+45, in=90+45] (a3x);
				\draw[thick, blue] (b4x) to [out=-45, in=45] (a4x);
				\draw[thin, black] (b4x) to [out=180+45, in=90+45] (a4x);
			
					\end{tikzpicture}

==> contraction2.tex <==
\begin{tikzpicture}
				
	\coordinate (1x) at (0,0);
	\coordinate (3x) at (-4,0);
	\coordinate (a1x) at (0,3.5);
	\coordinate (a3x) at (-4,3.5);
	\coordinate (b1x) at (0,3.5);
	\coordinate (b3x) at (-4,3.5);
	\coordinate (2x) at (-2,0);
	\coordinate (4x) at (-2,0);
	\coordinate (a2x) at (-2,2);
	\coordinate (a4x) at (-2,2);
	\coordinate (b2x) at (-2,5);
	\coordinate (b4x) at (-2,5);
				
				\foreach \i in {1x,2x,4x,3x,a1x,a2x,a4x,b2x,b4x,a3x,b1x,b3x}
				\draw[fill=black](\i) circle (0.15em);
				\draw[thick, blue] (3x)--(2x);
					\draw[thick, blue] (4x)--(1x);
				%\draw[thin, black] (a4x)--(-1.95,3.3);
				%\draw[thin, black] (-2.09,3.65)--(b2x);
				%\draw[thin, black] (b4x)--(a2x);
			
			
				\node[circle, draw, minimum size=0.4cm] (c) at (-4-0.2,0) {};
                \node[circle, draw, minimum size=0.4cm] (c) at (-4-0.2,3.5) {};
				\node[circle, draw, minimum size=0.4cm] (c1) at (2-4+2.2,0) {};
                \node[circle, draw, minimum size=0.4cm] (c1) at (2-4+2.5-0.5+0.2,3.5) {};
					\node[circle, draw, minimum size=1cm] (c3) at (-2,-0.5) {};
				
				\draw[thin, black] (a3x)--(a4x);
				\draw[thick, blue] (b3x)--(b4x);
			\draw[thin, black] (a1x)--(a4x);
				\draw[thick, blue] (b1x)--(b4x);
				
			
				\draw (-2,1.4) node [below] {$\downarrow$};
				\draw (0.2,3.7) node [below] {$1$};
                \draw (-4.2,3.7) node [below] {$1$};
                \draw (-4.2,0.2) node [below] {$1$};
\draw (2-4+2.2,0.2) node [below] {$1$};
%\draw (-5.2,0) node [below] {$e_0$};
%\draw (-4.6+0.6,3.5) node [right] {$\tilde e_0^+$};
%\draw (-5+0.5,3.5) node [left] {$\tilde e_0^-$};
\draw (-3.2,0) node [below] {$e_1$};
\draw (-3.2,4.9) node [below] {$\tilde e_1^+$};
\draw (-3.2,2.8) node [below] {$\tilde e_1^-$};
\draw (1,1.5) node [below] {$\longleadsto$};
\draw (1.2,1.2) node [below] {$h_{e_2}$};
  \draw (-1,0) node [below] {$e_3$};
  \draw (-1,2.8) node [below] {$\tilde e_3^-$};
  \draw (-1,4.9) node [below] {$\tilde e_3^+$};
  \draw (-2,-1) node [below] {$e_2$};
   \draw (-1.9,3.5) node [right] {$\tilde e_2^+$};      
   \draw (-2,3.5) node [left] {$\tilde e_2^-$};
   \draw (-4.5,4.9) node [left] {$\wt \Ga'$};
\draw (-4.5,0) node [left] {$\Ga'$};
				
				\draw[thick, blue] (b4x) to [out=-45, in=45] (a4x);
				\draw[thin, black] (b4x) to [out=180+45, in=90+45] (a4x);
			
					\end{tikzpicture}

==> contraction3.tex <==
\begin{tikzpicture}[scale=0.95]
				
	\coordinate (1x) at (0,0);
	\coordinate (3x) at (-4,0);
	\coordinate (a1x) at (0,3.5);
	\coordinate (a3x) at (-4,3.5);
	\coordinate (b1x) at (0,3.5);
	\coordinate (b3x) at (-4,3.5);
	\coordinate (2x) at (-2,0);
	\coordinate (4x) at (-2,0);
	\coordinate (a2x) at (-2,3.5);
	\coordinate (a4x) at (-2,3.5);
	\coordinate (b2x) at (-2,3.5);
	\coordinate (b4x) at (-2,3.5);
				
				\foreach \i in {1x,2x,4x,3x,a1x,a2x,a4x,b2x,b4x,a3x,b1x,b3x}
				\draw[fill=black](\i) circle (0.15em);
				\draw[thick, blue] (3x)--(2x);
					\draw[thick, blue] (4x)--(1x);
				
			
			
				\node[circle, draw, minimum size=0.4cm] (c) at (-4-0.2,0) {};
                \node[circle, draw, minimum size=0.4cm] (c) at (-4-0.2,3.5) {};
				\node[circle, draw, minimum size=0.4cm] (c1) at (2-4+2.2,0) {};
                \node[circle, draw, minimum size=0.4cm] (c1) at (2-4+2.5-0.5+0.2,3.5) {};
					\node[circle, draw, minimum size=0.4cm] (c3) at (-2,-0.2) {};
				\node[circle, draw, minimum size=0.4cm] (c3) at (-2,3.3) {};
				
				
			
				\draw (-2,1.9) node [below] {$\downarrow$};
				\draw (0.2,3.7) node [below] {$1$};
                \draw (-2,3.5) node [below] {$1$};
                \draw (-2,0) node [below] {$1$};
                   \draw (-4.5,4) node [left] {$\wt \Ga$};
\draw (-4.5,0) node [left] {$\Ga$};
                \draw (-4.2,3.7) node [below] {$1$};
                \draw (-4.2,0.2) node [below] {$1$};
\draw (2-4+2.2,0.2) node [below] {$1$};

\draw (-3.2,0) node [below] {$e_1$};
\draw (0.2,-1.2) node [below] {$.$};
\draw (-3.2,4.7) node [below] {$\tilde e_1^+$};
\draw (-3.2,3) node [below] {$\tilde e_1^-$};

  \draw (-1,0) node [below] {$e_3$};
  \draw (-1,3) node [below] {$\tilde e_3^-$};
  \draw (-1,4.7) node [below] {$\tilde e_3^+$};
  
				\draw[thick, blue] (b1x) to [out=90+45, in=45] (a4x);
				\draw[thin, black] (b1x) to [out=180+45, in=-45] (a4x);
				\draw[thick, blue] (b3x) to [out=45, in=90+45] (a4x);
				\draw[thin, black] (b3x) to [out=-45, in=180+45] (a4x);
			
					\end{tikzpicture}

==> exampledoublecover.tex <==
\begin{tikzpicture}
\coordinate (-1) at (-2,0);
\coordinate (-1a) at (-2,2);
\coordinate (-1b) at (-2,3);
\coordinate (0) at (-1,0);
\coordinate (0a) at (-1,2.5);

\coordinate (1) at (0,0); %leftvertex
 \coordinate (a1) at (0,2); %preimage - of the vertex (1)
\coordinate (b1) at (0,3); %preimage + of the vertex (1)
\coordinate (2) at (1,0); %rightvertex
 \coordinate (a2) at (1,2); %preimage - of the vertex (2)
 \coordinate (b2) at (1,3); %preimage + of the vertex (2)
 
 \coordinate (3) at (2,0);
 \coordinate (a3) at (2,2.5);

 \coordinate (4) at (3,0);
  \coordinate (a4) at (3,2.5);
  
 \coordinate (c1) at (0.4,2.4); 
 \coordinate (c2) at (0.6,2.6);
 %contruction of the edge in the middle: c1 and c2 are the middle points so that the segment is cutted in half


 
 \foreach \i in {2,1,a2,a1,b2,b1}
 \draw[fill=black](\i) circle (0.15em);
 \draw[black,fill=black](3) circle (0.25em);
 \draw[black,fill=black] (a3) circle (0.25em);
\draw[line width=1.5pt,black](0) circle (0.50em);
\draw[line width=1.5pt,black](0a) circle (0.50em);
\draw[line width=1.5pt,black](4) circle (0.50em);
\draw[line width=1.5pt,black](a4) circle (0.50em);
\draw[thin,black](-1) circle (0.50em);
\draw[thin,black](-1a) circle (0.50em);
\draw[thin,black](-1b) circle (0.50em);


\draw[thin, black] (-0.8,0)--(1);
\draw[thin, black] (-1.2,0)--(-1.8,0);
 \draw[thin, black] (1) to [out=90, in=90] (2);
\draw[thin, black] (1) to [out=90+180, in=-90] (2);


\draw[line width=1.5pt, black] (3) to [out=45, in=90+15] (2.8,0);
\draw[line width=1.5pt, black] (3) to [out=-45, in=-105] (2.8,0);

 \draw[line width=1.5pt, black] (a3) to [out=45, in=90+15] (2.8,2.5);
\draw[line width=1.5pt, black] (a3) to [out=-45, in=-105] (2.8,2.5);
 
\draw[thin, black] (b1) to [out=90, in=90] (b2);
\draw[thin, black] (a1) to [out=90+180, in=-90] (a2);
\draw[thin, black] (a1)--(-0.8,2.5);
\draw[thin, black] (b1)--(-0.8,2.5);
\draw[thin, black] (-1.8,3)--(-1.2,2.5);
\draw[thin, black] (-1.8,2)--(-1.2,2.5);
  \draw[thin, black] (b1)--(a2);
\draw[thin, black] (a1)--(c1);
    \draw[thin, black] (a3)--(a2);
    \draw[thin, black] (a3)--(b2);
    \draw[thin, black] (2)--(3);
    \draw[thin, black] (b2)--(c2);
  \draw (0.5,1.3) node [below] {$\downarrow$};
   \draw (-2,-0.2) node [below] {$v_1$};
    \draw (-1) node  {$2$};
    \draw (-1a) node  {$2$};
     \draw (-1b) node  {$2$};
    \draw (0) node  {$1$};
    \draw (-1,-0.2) node [below]  {$v_2$};
     \draw (0a) node  {$1$};
  \draw (4) node  {$2$};
   \draw (a4) node  {$4$};
  
    
   
  \end{tikzpicture}

==> exbasis.tex <==
\begin{tikzpicture}
%primo vertice a sx
%\coordinate (-1) at (-2,0);
%\coordinate (-1a) at (-2,2);
%\coordinate (-1b) at (-2,3);
\coordinate (0) at (-1,0);
\coordinate (0a) at (-1,2.5+0.5);

\coordinate (1) at (0,0); %leftvertex
 \coordinate (a1) at (0,2); %preimage - of the vertex (1)
\coordinate (b1) at (0,4); %preimage + of the vertex (1)
\coordinate (2) at (1+1,0); %rightvertex
 \coordinate (a2) at (1+1,2); %preimage - of the vertex (2)
 \coordinate (b2) at (1+1,4); %preimage + of the vertex (2)
 
 \coordinate (12) at (1,0);
 \coordinate (12a) at (1,2);
 \coordinate (12b) at (1,4);

 
 \coordinate (3) at (2+1,0);
 \coordinate (a3) at (2+1,2.5+0.5);

 \coordinate (4) at (2.2+1,0);
  \coordinate (a4) at (2.2+1,2.5+0.5);
  
 \coordinate (c1) at (1.4-0.5,2.4+0.5); 
 \coordinate (c2) at (1.6-0.5,2.6+0.5);
 %contruction of the edge in the middle: c1 and c2 are the middle points so that the segment is cutted in half


 
 \foreach \i in {2,12,12a,12b,1,a2,a1,b2,b1}
 \draw[fill=black](\i) circle (0.15em);

\draw[line width=1.5pt,black](0) circle (0.50em);
\draw[line width=1.5pt,black](0a) circle (0.50em);
\draw[line width=1.5pt,black](4) circle (0.50em);
\draw[line width=1.5pt,black](a4) circle (0.50em);
%\draw[thin,black](-1) circle (0.50em);
%\draw[thin,black](-1a) circle (0.50em);
%\draw[thin,black](-1b) circle (0.50em);


\draw[thin, black] (-0.8,0)--(1);
\draw[thin, black] (2)--(1);
\draw[thin, black] (a2)--(a1);
\draw[thick, blue] (b2)--(b1);
%\draw[thin, black] (-1.2,0)--(-1.8,0);
 \draw[thin, black] (1) to [out=90, in=90] (12);
  \draw[thin, black] (12) to [out=90, in=90] (2);
\draw[thin, black] (1) to [out=90+180, in=-90] (2);


%loop

 \draw[thin, black] (2) to [out=-90, in=180+45] (2.4,-0.5);
  \draw[thin, black] (2) to [out=0, in=45] (2.4,-0.5);


  %preimm loop
  \draw[thin, black] (b2) to [out=-60, in=60] (a2);
  \draw[thin, black] (b2) to [out=180+60, in=90+30] (a2);

  

\draw[thin, black] (b1) to [out=90, in=90] (12b);
\draw[thin, black] (12b) to [out=90, in=90] (b2);
\draw[thin, black] (12a) to [out=90+180, in=-90] (a2);
\draw[thin, black] (a1) to [out=90+180, in=-90] (12a);


\draw[thick, blue] (3,0)--(-0.8,0);


\draw[thick, blue] (a1)--(-0.8,3);
\draw[thick, blue] (a1)--(12a);
\draw[thick, blue] (b1)--(-0.8,3);
  \draw[thin, black] (b1)--(a2);
\draw[thin, black] (a1)--(c1);
    \draw[thick, blue] (a3)--(a2);
    \draw[thick, blue] (a3)--(b2);
    \draw[thick, blue] (2)--(3);
    \draw[thin, black] (b2)--(c2);

    
  \draw (1,1.3) node [below] {$\downarrow$};
    \draw (0) node  {$1$};
     \draw (0a) node  {$1$};
  \draw (4) node  {$1$};
   \draw (a4) node  {$1$};
    \draw (1,-0.8) node  {$e_1$};
     \draw (-0.5,-0.2) node  {$f_2$};
     \draw (2.7,-0.2) node  {$f_3$};
      \draw (2.5,-0.7) node  {$e_4$};
    \draw (1.5,-0.2) node  {$f_0$};
    \draw (1.5,0.5) node  {$e_3$};
    \draw (0.5,-0.2) node  {$f_1$};
    \draw (0.5,0.5) node  {$e_2$};
      \draw (0.45,3.2) node  {$\tilde e_1^+$};
        \draw (0.5,2.8) node  {$\tilde e_1^-$};

         \draw (-0.5,3.7) node  {$\tilde f_2^+$};
        \draw (-0.5,2.3) node  {$\tilde f_2^-$};
        \draw (2.7,3.7) node  {$\tilde f_3^+$};
        \draw (2.7,2.3) node  {$\tilde f_3^-$};
 \draw (2,3.5) node  {$\tilde e_4^+$};
        \draw (2,2.5) node  {$\tilde e_4^-$};
        
    \draw (1.4,3.8) node  {$\tilde f_0^+$};
    \draw (1.4,3.8+0.8) node  {$\tilde e_3^+$};
     \draw (1.4,2.2) node  {$\tilde f_0^-$};
     \draw (1.4,2.2-0.75) node  {$\tilde e_3^-$};
    \draw (0.5,3.8) node  {$\tilde f_1^+$};
     \draw (0.5,3.8+0.8) node  {$\tilde e_2^+$};
     \draw (0.5,2.2) node  {$\tilde f_1^-$};
 \draw (0.5,2.2-0.75) node  {$\tilde e_2^-$};
  \end{tikzpicture}

==> figpaths.tex <==
\begin{tikzpicture}

% radius (in em) used for shortening at circled vertices
\def\Rc{0.55em}

% ============================================================
%  TOP PANEL
% ============================================================
\begin{scope}[shift={(0,5.8)}]

\coordinate (L0) at (-4.4, 0.0);
\coordinate (L1) at (-3.0, 0.0);

\coordinate (u1p) at (-1.5, 0.55);
\coordinate (u2p) at (-0.6, 2.05);
\coordinate (T)   at ( 1.0, 0.55);
\coordinate (B)   at ( 1.0,-0.55);

\coordinate (u1m) at (-1.55,-0.55);
\coordinate (u2m) at (-0.55,-2.05);

\coordinate (R1) at ( 3.0, 0.00);
\coordinate (R2) at ( 4.28, 0.70);
\coordinate (R3) at ( 4.34,-0.40);

% outer boundary
\draw[thin, black] (0,0) ellipse (4.4 and 2.8);

% small double edge between L0 and L1
\draw[thin, black]
  (L0) .. controls (-3.85, 0.45) and (-3.55, 0.45) .. (L1)
       .. controls (-3.55,-0.45) and (-3.85,-0.45) .. (L0);

% internal thin edges (shortened to hit outer border of circled vertices)
\draw[thin, black, shorten <=\Rc] (L1) -- (u1p);
\draw[thin, black, shorten <=\Rc] (L1) -- (u1m);

\draw[thick, blue] (u1p) -- (u2p);
\draw[thin, black] (u2p) -- (T);

\draw[thin, black] (u1m) -- (B);
%\draw[thin, black] (B)   -- (T);

\draw[thin, black, shorten >=\Rc] (B) -- (R1);
\draw[thin, black, shorten >=\Rc] (T) -- (R1);
%\draw[thin, black, shorten <=\Rc] (R1) -- (R2);
%\draw[thin, black, shorten <=\Rc] (R1) -- (R3);

% lens: two thick curves + arrow on middle curve
\draw[thin, black]
  (B) .. controls (0.75,-0.10) and (0.75, 0.10) .. (T);
\draw[thick, blue]
  (B) .. controls (1.25,-0.10) and (1.25, 0.10) .. (T);

\draw[thin, black] (R2) to [out=180+60, in=90+30] (R3);



%\draw[thin, black,  postaction={decorate}, decoration={markings, mark=at position 0.55 with {\arrow{stealth}}}] (B) .. controls (1.00,-0.10) and (1.00, 0.10) .. (T);

% highlighted family 1 (blue)
\draw[thick, blue]
  (L0) .. controls (-3.1, 2.0) and (-2.0, 2.0) .. (u2p);
\draw[thick, blue]
  (L0) .. controls (-3.1,-1.4) and (-2.0,-2.2) .. (u2m);

\draw[thick, blue, shorten <=\Rc] (L1) -- (u1p);
\draw[thick, blue] (u1p) -- (T);
\draw[thick, blue, shorten >=\Rc] (T) -- (R1);
\draw[thick, blue, shorten <=\Rc] (R1) -- (R2);
\draw[thick, blue, shorten <=\Rc] (R1) -- (R3);
\draw[thick, blue, shorten <=\Rc] (L1) -- (u1m);

% highlighted family 2 (purple)
\draw[thick, purple] (u1m) -- (B);
\draw[thick, purple, shorten >=\Rc] (B) -- (R1);
\draw[thick, purple] (u1m) -- (u2m);
\draw[thin, black] (u2m) -- (B);
% filled nodes
\foreach \p in {u1p,u2p,T,B,u1m,u2m,R2,R3}
  \draw[fill=black] (\p) circle (0.15em);

% circled vertices
\draw[line width=1.5pt,black] (L0) circle (0.50em);
\draw[line width=1.5pt,black] (L1) circle (0.50em);
\draw[line width=1.5pt,black] (R1) circle (0.50em);

% numbers "1" inside empty circles
\node at (L0) {$1$};
\node at (L1) {$1$};
\node at (R1) {$1$};

% labels
\node[above]      at (u2p) {$\tilde u_2^{+}$};
\node[below ] at (u1p) {$\tilde u_1^{+}$};
\node[above ] at (u1m) {$\tilde u_1^{-}$};
\node[below]      at (u2m) {$\tilde u_2^{-}$};

\node[left]  at ($(u1m)!0.55!(u2m)$) {$\tilde f_0^-$};
\node[below]       at ($(u1m)!0.55!(B)$)   {$\tilde f_2^-$};
\node[below] at ($(B)!0.55!(R1)$)    {$\tilde f_3^-$};

\end{scope}

% arrow down between panels
\draw (0,2.5) node [below] {$\downarrow$};

% ============================================================
%  BOTTOM PANEL
% ============================================================
\begin{scope}[shift={(0,0)}]

\coordinate (A)  at (-4.4,0.0);
\coordinate (A2) at (-3.0,0.0);
\coordinate (U1) at (-1.4,0.0);
\coordinate (C)  at ( 1.0,0.0);
\coordinate (R)  at ( 3.0,0.0);
\coordinate (E)  at ( 4.4,0.0);

\coordinate (U2) at (-1.4,-1.35);

% outer boundary: lower half ellipse
\draw[thin, black] (E) arc[start angle=0, end angle=-180, x radius=4.4, y radius=2.1];

% baseline: split into 3 pieces so it does NOT pass through circled vertices (A2 and R)
%\draw[thin, black, shorten <=\Rc] (A) -- (A2);
%\draw[thin, black, shorten <=\Rc, shorten >=\Rc] (A2) -- (R);
%\draw[thin, black, shorten >=\Rc] (R) -- (E);

\draw[thin, black, shorten <=\Rc] (A) -- (-3.2,0);
\draw[thick, blue, shorten <=\Rc] (-3,0) -- (2.8,0);
\draw[thick, blue, shorten <=\Rc] (R) -- (E);

% left triangle

\draw[thick, blue] (U1) -- (U2);
\draw[thin, black] (C) -- (U2);
\draw[thick, blue, shorten <=\Rc] (A) -- (U2);
%\draw[thin, black] (U2) -- (C);

% highlighted baseline segments (already shortened where needed)
%\draw[thick, blue, shorten >=\Rc] (A2) -- (U1);
%\draw[thick, blue]               (U1) -- (C);
%\draw[thick, blue, shorten <=\Rc] (C)  -- (R);

% add the missing side to close the triangle containing e_0^{(2)}
%\draw[thin, black] (U1) -- (C);

% loop x1 at C: close to a circle
\coordinate (Ptop) at ($(C)+(0.0,0.45)$);
;
\node[above] at ($(C)+(0.0,0.9)$) {$x_1$};
\draw[black] (Ptop)  circle (1.25em);
\draw[black] (4.4,0.45)  circle (1.25em);
\node[above] at ($(E)+(0.0,0.9)$) {$x_2$};
% nodes
\foreach \p in {U1,C,U2,E}
  \draw[fill=black] (\p) circle (0.15em);

% circled vertices
\draw[line width=1.5pt,black] (A)  circle (0.50em);
\draw[line width=1.5pt,black] (A2) circle (0.50em);
\draw[line width=1.5pt,black] (R)  circle (0.50em);

% numbers "1" inside empty circles
\node at (A) {$1$};
\node at (A2) {$1$};
\node at (R) {$1$};

% labels
\node[above] at (U1) {$u_1$};
\node[below] at (U2) {$u_2$};

\node[above] at ($(A2)!0.55!(U1)$) {$f_1$};


\node[above] at ($(R)!0.55!(E)$) {$f_4$};


\node[left]  at ($(U1)!0.55!(U2)$) {$f_0$};
\node[above] at ($(U1)!0.55!(C)$)  {$f_2$};
\node[above] at ($(C)!0.55!(R)$)   {$f_3$};
\node[below left] at ($(A)!0.55!(U2)$) {$f_5$};

\end{scope}

\end{tikzpicture}

==> grafocon2parallelloops.tex <==
\begin{tikzpicture}
%primo vertice a sx
%\coordinate (-1) at (-2,0);
%\coordinate (-1a) at (-2,2);
%\coordinate (-1b) at (-2,3);
\coordinate (0) at (-1,0);
%\coordinate (0a) at (-1,2.5+0.5);

\coordinate (1) at (0,0); %leftvertex
 \coordinate (a1) at (0,2); %preimage - of the vertex (1)
\coordinate (b1) at (0,4); %preimage + of the vertex (1)
\coordinate (2) at (1+1,0); %rightvertex
 \coordinate (a2) at (1+1,2); %preimage - of the vertex (2)
 \coordinate (b2) at (1+1,4); %preimage + of the vertex (2)
 \coordinate (a0) at (-1,2);
\coordinate (b0) at (-1,4);

 
 \coordinate (12) at (1,0);
 \coordinate (12a) at (1,2);
 \coordinate (12b) at (1,4);

 
 \coordinate (3) at (2+1,0);
 \coordinate (a3) at (2+1,2);
\coordinate (b3) at (2+1,4);

 \coordinate (4) at (2.2+1,0);
  \coordinate (a4) at (2.2+1,2);
  \coordinate (b4) at (2.2+1,5);
 \coordinate (c1) at (1.4-0.5,2.4+0.5); 
 \coordinate (c2) at (1.6-0.5,2.6+0.5);
 %contruction of the edge in the middle: c1 and c2 are the middle points so that the segment is cutted in half


 
 \foreach \i in {0,a0,b0,3,a3,12,12a,12b,b3,2,1,a2,a1,b2,b1}
 \draw[fill=black](\i) circle (0.15em);

%\draw[line width=1.5pt,black](0) circle (0.50em);
%\draw[line width=1.5pt,black](0a) circle (0.50em);
%\draw[line width=1.5pt,black](4) circle (0.50em);
%\draw[line width=1.5pt,black](a4) circle (0.50em);
%\draw[thin,black](-1) circle (0.50em);
%\draw[thin,black](-1a) circle (0.50em);
\draw[thin,black](-1.35,0) circle (1em);


\draw[thin, black] (0)--(1);
\draw[thin, black] (2)--(1);
\draw[thin, black] (a2)--(a1);
\draw[thick, blue] (b2)--(b1);

% \draw[thin, black] (1) to [out=90, in=90] (12);  
\draw[thin, black] (12) to [out=90, in=90] (3);
\draw[thin, black] (12b) to [out=90, in=90] (b3);
\draw[thin, black] (1) to [out=90+180, in=-90] (2);


%loop

 \draw[thin, black] (2) to [out=-90, in=180+45] (2.4,-0.5);
  \draw[thin, black] (2) to [out=0, in=45] (2.4,-0.5);


  %preimm loops
  \draw[thick, blue] (b2) to [out=-60, in=60] (a2);
  \draw[thin, black] (b2) to [out=180+60, in=90+30] (a2);

   \draw[thick, blue] (b0) to [out=-60, in=60] (a0);
  \draw[thin, black] (b0) to [out=180+60, in=90+30] (a0);

%\draw[thin, black] (b1) to [out=90, in=90] (12b);\draw[thin, black] (12b) to [out=90, in=90] (b2);
\draw[thin, black] (12a) to [out=90+180, in=-90] (a3);
%\draw[thin, black] (a1) to [out=90+180, in=-90] (12a);


\draw[thick, blue] (0)--(3);
\draw[thick, blue] (a1)--(a0);
\draw[thick, blue] (a1)--(12a);
\draw[thick, blue] (b1)--(b0);
  \draw[thin, black] (b1)--(a2);
\draw[thin, black] (a1)--(c1);
    \draw[thick, blue] (a3)--(a2);
    \draw[thick, blue] (b3)--(b2);
    \draw[thick, blue] (2)--(3);
    \draw[thin, black] (b2)--(c2);

    
  \draw (1,1.3) node [below] {$\downarrow$};
    %\draw (0) node  {$1$};
     %\draw (0a) node  {$1$};
  %\draw (4) node  {$1$};
   %\draw (a4) node  {$1$};
    \draw (1,-0.8) node  {$e_1$};
     \draw (2,0.8) node  {$e_2$};
     \draw (2,4.3) node  {$\tilde e_2^+$};
     \draw (2,1.7) node  {$\tilde e_2^-$};
     \draw (-0.5,-0.2) node  {$f_2$};
     \draw (2.7,-0.2) node  {$f_3$};
      \draw (2.5,-0.7) node  {$e_4$};
    \draw (1.5,-0.2) node  {$e_0$};
    %\draw (1.5,0.5) node  {$e_3$};
    \draw (0.5,-0.2) node  {$f_1$};
    %\draw (0.5,0.5) node  {$e_2$};
      \draw (0.5,3.2) node  {$\tilde e_1^+$};
        \draw (0.5,2.8) node  {$\tilde e_1^-$};

         \draw (-0.5,3.7) node  {$\tilde f_2^+$};
        \draw (-0.5,2.3) node  {$\tilde f_2^-$};
        \draw (2.7,3.7) node  {$\tilde f_3^+$};
        \draw (2.7,2.3) node  {$\tilde f_3^-$};
 \draw (2,3.5) node  {$\tilde e_4^+$};
        \draw (2,2.5) node  {$\tilde e_4^-$};
        
    \draw (1.4,3.8) node  {$\tilde e_0^+$};
    %\draw (1.4,3.8+0.8) node  {$\tilde e_3^+$};
     \draw (1.4,2.2) node  {$\tilde e_0^-$};
    % \draw (1.4,2.2-0.75) node  {$\tilde e_3^-$};
    \draw (0.5,3.8) node  {$\tilde f_1^+$};
    % \draw (0.5,3.8+0.8) node  {$\tilde e_2^+$};
     \draw (0.5,2.2) node  {$\tilde f_1^-$};
 %\draw (0.5,2.2-0.75) node  {$\tilde e_2^-$};
  \end{tikzpicture}
